Lollipops, dense cycles and chords

In 1980, Gupta, Kahn and Robertson proved that every graph $G$ with minimum degree at least $k\geq 2$ contains a cycle $C$ containing at least $k+1$ vertices each having at least $k$ neighbors in $C$ (so $C$ has at least $\frac{(k+1)(k-2)}{2}$ chords). In this work, we go further by showing that some of its edges can be contracted to obtain a graph with high minimum degree (we call such a minor of $C$ a \emph{cyclic minor}). We then investigate further cycles having cliques as cyclic minors, and show that minimum degree at least $O(k^2)$ guarantees a cyclic $K_k$-minor.

==> biglollipop2.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=0.55]
%%
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}};


  \node[vertex, label={$p_1$}] (a) at (1.8bp,116.23bp) {};
  \node[vertex] (b) at (77.4bp,116.23bp) {};
  \node[vertex] (c) at (153.0bp,116.23bp) {};
  \node[vertex, label={$p_{s-1}$}] (d) at (228.6bp,116.23bp) {};
  \node[vertex, label={$c_1$}] (v) at (302.4bp,116.23bp) {};
  \node[vertex] (e) at (385.54bp,230.66bp) {};
  \node[vertex, label={$c_{i_j}$}] (f) at (459.9bp,230.66bp) {};
  \node[vertex, label={$c_{i_j+1}$}] (g) at (520.06bp,186.96bp) {};
  \node[vertex] (1) at (543.04bp,116.23bp) {};
  \node[vertex, label=below:{$c_{i''_h-1}$}] (2) at (520.06bp,45.509bp) {};
  \node[vertex, label=below:{$c_{i''_h}$}] (3) at (459.9bp,1.8bp) {};
  \node[vertex] (4) at (385.54bp,1.8bp) {};
  \node[vertex, label=left:{$c_t$}] (w_t) at (325.38bp,45.509bp) {};
  \node[vertex, label={$c_2$}] (w_1) at (325.38bp,186.96bp) {};

  
  \draw [] (a) ..controls (15.021bp,116.23bp) and (64.633bp,116.23bp)  .. (b);
  \draw [] (b) ..controls (90.621bp,116.23bp) and (140.23bp,116.23bp)  .. (c);
  \draw [] (c) ..controls (166.22bp,116.23bp) and (215.83bp,116.23bp)  .. (d);
  \draw [] (d) ..controls (241.41bp,116.23bp) and (289.09bp,116.23bp)  .. (v);
  \draw [] (e) ..controls (398.45bp,230.66bp) and (446.49bp,230.66bp)  .. (f);
  \draw [] (f) ..controls (470.42bp,223.02bp) and (509.9bp,194.34bp)  .. (g);
  \draw [] (g) ..controls (524.08bp,174.59bp) and (539.16bp,128.18bp)  .. (1);
  \draw [] (1) ..controls (539.02bp,103.86bp) and (523.94bp,57.453bp)  .. (2);
  \draw [] (2) ..controls (509.54bp,37.865bp) and (470.06bp,9.1815bp)  .. (3);
  \draw [] (3) ..controls (446.99bp,1.8bp) and (398.95bp,1.8bp)  .. (4);
  \draw [] (4) ..controls (375.02bp,9.4437bp) and (335.54bp,38.128bp)  .. (w_t);
  \draw [] (v) ..controls (306.42bp,128.6bp) and (321.5bp,175.01bp)  .. (w_1);
  \draw [] (w_1) ..controls (335.9bp,194.6bp) and (375.38bp,223.28bp)  .. (e);
  \draw [] (w_t) ..controls (321.36bp,57.877bp) and (306.28bp,104.29bp)  .. (v);
  \draw[]{} (w_t) -- (f);
  \draw[]{}(3) -- (g);
  \draw[dotted]{} (v) -- (g);
%
\end{tikzpicture}
\caption{Another situation from the proof of \cref{lem:kactive}.}
\label{fig_biglollipop2}

\end{figure}

==> fig_Si_definition.tex <==
\begin{figure}[ht]
    \centering
    
    \begin{tikzpicture}[scale=0.3]%[scale=0.6]

  \tikzset{vertex/.style={circle, minimum size=0.1cm, fill=black, draw, inner sep=1pt}};    

  \node[vertex, label={$c_1$}] (1'') at (0,3) {};
  \node[vertex] (2'') at (2,3) {};
  \node[vertex] (3'') at (4,3) {};
  \node[vertex, label={}] (4'') at (6,3) {};
  \node[vertex,label={$v$}] (5'') at (8,3) {};
  \node[vertex, label={$w$}] (6'') at (10,3) {};
  \node[vertex] (7'') at (12,3) {};
  \node[vertex] (8'') at (14,3) {};
  \node[vertex, label={$u$}] (9'') at (16,3) {};
  \node[vertex, color={white}, label={$\in \mathcal S_i$}] (cap1) at (18,2.7){};


\draw (1'')--(2'')--(3'')--(4'')--(5'')--(6'')--(7'')--(8'')--(9'');


  \node[vertex, label={$c_1$}] (1') at (0,-1) {};
  \node[vertex] (2') at (2,-1) {};
  \node[vertex] (3') at (4,-1) {};
  \node[vertex] (4') at (6,-1) {};
  \node[vertex,label={$v$}] (5') at (8,-1) {};
  \node[vertex, label={$w$}] (6') at (10,-1) {};
  \node[vertex] (7') at (12,-1) {};
  \node[vertex] (8') at (14,-1) {};
  \node[vertex, label={$u$}] (9') at (16,-1) {};


\draw (1')--(2')--(3')--(4')--(5')--(6')--(7')--(8')--(9');
\draw (9')edge[bend right](5');


  \node[vertex, label={$c_1$}] (1) at (0,-5) {};
  \node[vertex] (2) at (2,-5) {};
  \node[vertex] (3) at (4,-5) {};
  \node[vertex] (4) at (6,-5) {};
  \node[vertex,label={$v$}] (5) at (8,-5) {};
  \node[vertex, label={$w$}] (6) at (10,-5) {};
  \node[vertex] (7) at (12,-5) {};
  \node[vertex] (8) at (14,-5) {};
  \node[vertex, label={$u$}] (9) at (16,-5) {};
  \node[vertex, color={white}, label={$\in \mathcal S_{i+1}$}] (cap1) at (18,-5.3){};

\draw (1)--(2)--(3)--(4)--(5);
\draw (6)--(7)--(8)--(9);
\draw (9)edge[bend right](5);



    \end{tikzpicture}
    
  \caption{Construction of an element of $\mathcal S_{i+1}$ from an element of $\mathcal S_i$.}
    \label{fig_def_Si}
    
\end{figure}

==> fig_biglollipop1.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=0.55]
%%
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}};


  \node[vertex, label={$p_1$}] (a) at (1.8bp,116.23bp) {};
  \node[vertex] (b) at (77.4bp,116.23bp) {};
  \node[vertex] (c) at (153.0bp,116.23bp) {};
  \node[vertex, label={$p_{s-1}$}] (d) at (228.6bp,116.23bp) {};
  \node[vertex, label={$c_1$}] (v) at (302.4bp,116.23bp) {};
  \node[vertex, label={$c_{i'_h}$}] (e) at (385.54bp,230.66bp) {};
  \node[vertex, label={$c_{i'_h+1}$}] (f) at (459.9bp,230.66bp) {};
  \node[vertex] (g) at (520.06bp,186.96bp) {};
  \node[vertex, label=right:{$c_{i_j}$}] (1) at (543.04bp,116.23bp) {};
  \node[vertex, label=below:{$c_{i_j+1}$}] (2) at (520.06bp,45.509bp) {};
  \node[vertex] (3) at (459.9bp,1.8bp) {};
  \node[vertex] (4) at (385.54bp,1.8bp) {};
  \node[vertex, label=left:{$c_t$}] (w_t) at (325.38bp,45.509bp) {};
  \node[vertex, label={$c_2$}] (w_1) at (325.38bp,186.96bp) {};

  
  \draw [] (a) ..controls (15.021bp,116.23bp) and (64.633bp,116.23bp)  .. (b);
  \draw [] (b) ..controls (90.621bp,116.23bp) and (140.23bp,116.23bp)  .. (c);
  \draw [] (c) ..controls (166.22bp,116.23bp) and (215.83bp,116.23bp)  .. (d);
  \draw [] (d) ..controls (241.41bp,116.23bp) and (289.09bp,116.23bp)  .. (v);
  \draw [] (e) ..controls (398.45bp,230.66bp) and (446.49bp,230.66bp)  .. (f);
  \draw [] (f) ..controls (470.42bp,223.02bp) and (509.9bp,194.34bp)  .. (g);
  \draw [] (g) ..controls (524.08bp,174.59bp) and (539.16bp,128.18bp)  .. (1);
  \draw [] (1) ..controls (539.02bp,103.86bp) and (523.94bp,57.453bp)  .. (2);
  \draw [] (2) ..controls (509.54bp,37.865bp) and (470.06bp,9.1815bp)  .. (3);
  \draw [] (3) ..controls (446.99bp,1.8bp) and (398.95bp,1.8bp)  .. (4);
  \draw [] (4) ..controls (375.02bp,9.4437bp) and (335.54bp,38.128bp)  .. (w_t);
  \draw [] (v) ..controls (306.42bp,128.6bp) and (321.5bp,175.01bp)  .. (w_1);
  \draw [] (w_1) ..controls (335.9bp,194.6bp) and (375.38bp,223.28bp)  .. (e);
  \draw [] (w_t) ..controls (321.36bp,57.877bp) and (306.28bp,104.29bp)  .. (v);
  \draw[]{} (w_t) -- (1);
  \draw[]{}(2) -- (e);
  \draw[dotted]{} (v) -- (2);
%
\end{tikzpicture}

\caption{A situation from the proof of \cref{lem:kactive}.}
\label{fig_biglollipop1}

\end{figure}

==> fig_bipK_7.tex <==
\begin{figure}[!h]
    \centering

    \begin{tikzpicture}[scale=0.5]  
    \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}};
%%
\node (1) at (343.22bp,107.88bp) [vertex] {};
  \node (2) at (299.1bp,47.169bp) [vertex] {};
  \node (3) at (234.11bp,9.6447bp) [vertex] {};
  \node (4) at (159.47bp,1.8bp) [vertex] {};
  \node (5) at (88.097bp,24.991bp) [vertex] {};
  \node (6) at (32.325bp,75.209bp) [vertex] {};
  \node (7) at (1.8bp,143.77bp) [vertex] {};
  \node (8) at (1.8bp,218.82bp) [vertex] {};
  \node (9) at (32.325bp,287.38bp) [vertex] {};
  \node (10) at (88.097bp,337.59bp) [vertex] {};
  \node (11) at (159.47bp,360.79bp) [vertex] {};
  \node (12) at (234.11bp,352.94bp) [vertex] {};
  \node (13) at (299.1bp,315.42bp) [vertex] {};
  \node (14) at (343.22bp,254.7bp) [vertex] {};
  \node (15) at (358.82bp,181.29bp) [vertex] {};
  \node (16) at (1.5,10.5) [vertex, opacity=0] {};
  \node (17) at (6.3,0) [vertex, opacity=0] {};
  \node (18) at (7.5,12.6) [vertex,opacity=0] {};
  \node (19) at (10,1.3) [vertex, opacity=0] {};
  %\node (20) at (14,7) [vertex, label={$P'$}, opacity=0] {};
  %\node (21) at (-1,5) [vertex, label={$P$}, opacity=0] {};  

  
  \draw [] (1) -- (2);
  \draw [] (2) -- (3);
  \draw [] (3) -- (4);
  \draw [] (4) -- (5);
  \draw [] (5) -- (6);
  \draw [] (6) -- (7);
  \draw [] (7) -- (8);
  \draw [] (8) -- (9);
  \draw [] (9) -- (10);
  \draw [] (10) -- (11);
  \draw [] (11) -- (12);
  \draw [] (12) -- (13);
  \draw [] (13) -- (14);
  \draw [] (14) -- (15);
  \draw [] (15) -- (1);
  \draw [] (1) -- (9);
  \draw [] (1) -- (10);
  \draw [] (1) -- (11);
  \draw [] (1) -- (12);
  \draw [] (1) -- (13);
  \draw [] (2) -- (9);
  \draw [] (2) -- (10);
  \draw [] (2) -- (11);  
  \draw [] (2) -- (12);
  \draw [] (2) -- (13);
  \draw [] (3) -- (9);
  \draw [] (3) -- (10);
  \draw [] (3) -- (11);
  \draw [] (3) -- (12);
  \draw [] (3) -- (13);
  \draw [] (4) -- (9);
  \draw [] (4) -- (10);
  \draw [] (4) -- (11);
  \draw [] (4) -- (12);
  \draw [] (4) -- (13);
  \draw [] (5) -- (9);
  \draw [] (5) -- (10);
  \draw [] (5) -- (11);
  \draw [] (5) -- (12);
  \draw [] (5) -- (13);
  
  %\draw[ultra thick,green,opacity=0.3, line width=5mm] (16) to [bend right=75] (17);
  %\draw[fill=green,opacity=0.3] (3) circle(0.5cm);
  %\draw[fill=green,opacity=0.3] (10) circle(0.5cm);
  %\draw[fill=green,opacity=0.3] (11) circle(0.5cm);
  %\draw[ultra thick,green,opacity=0.3, line width=5mm] (18) to [bend left=75] (19);
  %
\end{tikzpicture}
    \caption{Cycle with chords in bipartite configuration.}
    \label{fig_bipk7}
\end{figure}

==> fig_cyclick5.tex <==
\begin{figure}[!h]
    \centering

    \begin{tikzpicture}[scale=0.4]  
    \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}};
%%
  \node (1) at (343.22bp,107.88bp) [vertex] {};
  \node (2) at (299.1bp,47.169bp) [vertex] {};
  \node (3) at (234.11bp,9.6447bp) [vertex, label=below:{$z$}] {};
  \node (4) at (159.47bp,1.8bp) [vertex] {};
  \node (5) at (88.097bp,24.991bp) [vertex] {};
  \node (6) at (32.325bp,75.209bp) [vertex, label=below:{$z_1$}] {};
  \node (7) at (1.8bp,143.77bp) [vertex] {};
  \node (8) at (1.8bp,218.82bp) [vertex] {};
  \node (9) at (32.325bp,287.38bp) [vertex, label={$v'$}] {};
  \node (10) at (88.097bp,337.59bp) [vertex, label={$u$}] {};
  \node (11) at (159.47bp,360.79bp) [vertex, label={$v$}] {};
  \node (12) at (234.11bp,352.94bp) [vertex] {};
  \node (13) at (299.1bp,315.42bp) [vertex] {};
  \node (14) at (343.22bp,254.7bp) [vertex] {};
  \node (15) at (358.82bp,181.29bp) [vertex, label=right:{$z'$}] {};
  \node (16) at (1.5,10.5) [vertex, opacity=0] {};
  \node (17) at (6.3,0) [vertex, opacity=0] {};
  \node (18) at (7.5,12.6) [vertex,opacity=0] {};
  \node (19) at (10,1.3) [vertex, opacity=0] {};
  \node (20) at (14,7) [vertex, label={$P'$}, opacity=0] {};
  \node (21) at (-1,5) [vertex, label={$P$}, opacity=0] {};  

  
 \begin{pgfonlayer}{background}
\draw[cyan!30,line width=9mm,line cap=round] (4.center)--(5.center)--(6.center)--(7.center)--(8.center)--(9.center);
\draw[cyan!30,line width=9mm,line cap=round,line join=round] (2.center)--(1.center)--(15.center)--(14.center)--(13.center)--(12.center);
\end{pgfonlayer}
  
  \draw [] (1) -- (2);
  \draw [] (2) -- (3);
  \draw [] (3) -- (4);
  \draw [] (4) -- (5);
  \draw [] (5) -- (6);
  \draw [] (6) -- (7);
  \draw [] (7) -- (8);
  \draw [] (8) -- (9);
  \draw [] (9) -- (10);
  \draw [] (10) -- (11);
  \draw [] (11) -- (12);
  \draw [] (12) -- (13);
  \draw [] (13) -- (14);
  \draw [] (14) -- (15);
  \draw [] (15) -- (1);
  \draw [] (10) -- (6);
  \draw [] (11) -- (6);
  \draw [] (10) -- (3);
  \draw [] (11) -- (3);
  \draw [] (9) -- (15);  
  \draw [] (10) -- (15);
  %\draw[ultra thick,green,opacity=0.3, line width=5mm] (16) to [bend right=75] (17);
  \draw[fill=cyan,opacity=0.3] (3) circle(0.7cm);
  \draw[fill=cyan,opacity=0.3] (10) circle(0.7cm);
  \draw[fill=cyan,opacity=0.3] (11) circle(0.7cm);
  %\draw[ultra thick,green,opacity=0.3, line width=5mm] (18) to [bend left=75] (19);
  %
\end{tikzpicture}
    \caption{Model  of a $K_5$ cyclic minor.}
    \label{fig_cyclick5}
\end{figure}

==> fig_lollipop.tex <==
\begin{figure}[h!]
    \centering

\begin{tikzpicture}[scale=0.3]%[scale=0.6]
%%
  \tikzset{vertex/.style={circle, minimum size=0.1cm, fill=black, draw, inner sep=1pt}};

  \node[vertex, label={$p_1$}] (a) at (1.8bp,64.321bp) {};
  \node[vertex] (b) at (77.4bp,64.321bp) {};
  \node[vertex] (c) at (153.0bp,64.321bp) {};
  \node[vertex, label={$p_{s-1}$}] (d) at (228.6bp,64.321bp) {};
  \node[vertex,label={$c_1$}] (v) at (302.4bp,64.321bp) {};
  \node[vertex] (e) at (410.69bp,126.84bp) {};
  \node[vertex] (f) at (446.79bp,64.321bp) {};
  \node[vertex] (g) at (410.69bp,1.8bp) {};
  \node[vertex, label={$c_t$}] (w_t) at (338.5bp,1.8bp) {};
  \node[vertex, label={}] (w_1) at (338.5bp,126.84bp) {};

  \draw [] (a) ..controls (15.021bp,64.321bp) and (64.633bp,64.321bp)  .. (b);
  \draw [] (b) ..controls (90.621bp,64.321bp) and (140.23bp,64.321bp)  .. (c);
  \draw [] (c) ..controls (166.22bp,64.321bp) and (215.83bp,64.321bp)  .. (d);
  \draw [] (d) ..controls (241.41bp,64.321bp) and (289.09bp,64.321bp)  .. (v);
  \draw [] (e) ..controls (417.0bp,115.91bp) and (440.69bp,74.879bp)  .. (f);
  \draw [] (f) ..controls (440.47bp,53.387bp) and (416.78bp,12.358bp)  .. (g);
  \draw [] (g) ..controls (398.16bp,1.8bp) and (351.52bp,1.8bp)  .. (w_t);
  \draw [] (v) ..controls (308.71bp,75.254bp) and (332.4bp,116.28bp)  .. (w_1);
  \draw [] (w_1) ..controls (351.03bp,126.84bp) and (397.67bp,126.84bp)  .. (e);
  \draw [] (w_t) ..controls (332.18bp,12.733bp) and (308.5bp,53.762bp)  .. (v);
%

    \node[vertex, label={$p_1$}] (1) at (0,-2.4) {};
  \node[vertex] (2) at (1.71,-2.4) {};
  \node[vertex] (3) at (3.42,-2.4) {};
  \node[vertex, label={$p_{s-1}$}] (4) at (5.13,-2.4) {};
  \node[vertex,label={$c_1$}] (5) at (6.84,-2.4) {};
  \node[vertex] (6) at (8.55,-2.4) {};
  \node[vertex] (7) at (10.26,-2.4) {};
  \node[vertex] (8) at (11.97,-2.4) {};
  \node[vertex, label={}] (9) at (13.68,-2.4) {};
  \node[vertex, label={$c_t$}] (10) at (15.8,-2.4) {};

\draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8)--(9)--(10);
\draw (10)edge[bend right](5);

\end{tikzpicture}

    \caption{Two representations of a lollipop $L$.}
    \label{fig_lollipop}

\end{figure}


